Roots of Alexander polynomials of random positive 3-braids

Motivated by an observation of Dehornoy, we study the roots of Alexander polynomials of knots and links that are closures of positive 3-strand braids. We give experimental data on random such braids and find that the roots exhibit marked patterns, which we refine into precise conjectures. We then prove several results along those lines, for example that generically at least 69% of the roots are on the unit circle, which appears to be sharp. We also show there is a large root-free region near the origin. We further study the equidistribution properties of such roots by introducing a Lyapunov exponent of the Burau representation of random positive braids, and a corresponding bifurcation measure. In the spirit of Deroin and Dujardin, we conjecture that the bifurcation measure gives the limiting measure for such roots, and prove this on a region with positive limiting mass. We use tools including work of Gambaudo and Ghys on the signature function of links, for which we prove a central limit theorem.

==> plots/R_w.tex <==
\begin{tikzoverlay}[width=6.6cm]{plots/images/R_w.pdf}
  \begin{scope}[nmdstd, font=\scriptsize]
  \draw (22.684343, 12.833333) node[below] {$-1.0$};
  \draw (39.902357, 12.833333) node[below] {$-0.5$};
  \draw (57.120370, 12.833333) node[below] {$0.0$};
  \draw (74.338384, 12.833333) node[below] {$0.5$};
  \draw (91.556397, 12.833333) node[below] {$1.0$};
  \draw (16.000000, 19.517677) node[left] {$-1.0$};
  \draw (16.000000, 36.735690) node[left] {$-0.5$};
  \draw (16.000000, 53.953704) node[left] {$0.0$};
  \draw (16.000000, 71.171717) node[left] {$0.5$};
  \draw (16.000000, 88.389731) node[left] {$1.0$};
  \draw (42.750000, 54) node[font=\small] {$R_w$};
  % Internal axis coordinate system
  \begin{scope}[shift={(57.12037037, 53.95370370)},
    xscale=34.43602694, yscale=34.43602694]
    %\draw[red] (-1.1, -1.1) -- (3.5, -1.1);
    %\draw[red] (-1.1, 1.1) -- (3.5, 1.1);
  \end{scope}
\end{scope}
\end{tikzoverlay}

==> plots/R_w_zoom.tex <==
\begin{tikzoverlay}[height=8.1cm]{plots/images/R_w_zoom.pdf}
  \begin{scope}[nmdstd, font=\scriptsize]
  \draw (12.500000, 15.259259) node[below] {$-0.65$};
  \draw (33.166667, 15.259259) node[below] {$-0.60$};
  \draw (53.833333, 15.259259) node[below] {$-0.55$};
  \draw (74.500000, 15.259259) node[below] {$-0.50$};
  \draw (9.259259, 18.500000) node[left] {$0.75$};
  \draw (9.259259, 39.166667) node[left] {$0.80$};
  \draw (9.259259, 59.833333) node[left] {$0.85$};
  \draw (9.259259, 80.500000) node[left] {$0.90$};
  \draw (84.695741, 24.739216) node[right] {$1.0$};
  \draw (84.695741, 36.817647) node[right] {$1.5$};
  \draw (84.695741, 48.896078) node[right] {$2.0$};
  \draw (84.695741, 60.974510) node[right] {$2.5$};
  \draw (84.695741, 73.052941) node[right] {$3.0$};
  \draw (50, 50) node[above left, font=\small] {$R_w$};
  % Internal axis coordinate system
  \begin{scope}[shift={(281.16666667, -291.50000000)},
                xscale=413.33333333, yscale=413.33333333]
      %\draw[red] (-0.700000, -0.999137) rectangle (0.982785, 0.999137);
  \end{scope}
  % Internal axis coordinate system
  \begin{scope}[shift={(78.37500000, -42.90000000)},
                xscale=3.08000000, yscale=67.63921569]
      %\draw[red] (0.000000, 0.000000) rectangle (1.000000, 1.000000);
  \end{scope}
  \end{scope}
\end{tikzoverlay}

==> plots/density_on_arc.tex <==
\begin{tikzpicture}[nmdstd]
  \node[above right] at (0, 0) {%
    \begin{tikzoverlay}[height=5.89cm]{plots/images/along_arc.png}
      \begin{scope}[font=\scriptsize]
        \draw (29.926923, 15.8) node[below] {$-0.8$};
        \draw (58.357692, 15.8) node[below] {$-0.6$};
        \draw (86.788462, 15.8) node[below] {$-0.4$};
        \draw (11.972222, 20.307692) node[left] {$0.0$};
        \draw (11.972222, 48.738462) node[left] {$0.2$};
        \draw (11.972222, 77.169231) node[left] {$0.4$};
        \draw (11.972222, 105.600000) node[left] {$0.6$};
        \draw (11.972222, 134.030769) node[left] {$0.8$};
        \draw (11.972222, 162.461538) node[left] {$1.0$};
        % Internal axis coordinate system
        \begin{scope}[shift={(143.65000000, 20.30769231)},
                xscale=142.15384615, yscale=142.15384615]
           \node[above left] at (120:0.98) {$\zeta_3$};
           \draw[black] (-0.782, 0) arc (180:144.25:1.470787);
           \draw[nmdmedium, dashed] ([shift=(154.15807:1)] 0, 0) arc
                (154.158067:113.57817:1);
         \end{scope}
      \end{scope}
    \end{tikzoverlay}};
  %
  \node[above right] at (3.5, -0.1) {%
    \begin{tikzoverlay}[height=6cm]{plots/images/density_on_arc.pdf}
      \begin{scope}[font=\scriptsize]
        \draw (16.022727, 6.712963) node[below] {$0.0$};
        \draw (27.279850, 6.712963) node[below] {$0.1$};
        \draw (38.536972, 6.712963) node[below] {$0.2$};
        \draw (49.794094, 6.712963) node[below] {$0.3$};
        \draw (61.051217, 6.712963) node[below] {$0.4$};
        \draw (72.308339, 6.712963) node[below] {$0.5$};
        \draw (83.565462, 6.712963) node[below] {$0.6$};
        \draw (10.879630, 8.333333) node[left] {$0.0$};
        \draw (10.879630, 18.478539) node[left] {$0.5$};
        \draw (10.879630, 28.623745) node[left] {$1.0$};
        \draw (10.879630, 38.768951) node[left] {$1.5$};
        \draw (10.879630, 48.914157) node[left] {$2.0$};
        % Internal axis coordinate system
        \begin{scope}[shift={(16.02272727, 8.33333333)},
          xscale=112.57122404, yscale=20.29041198]
          % \draw[red] (0.000000, 0.000000) rectangle (0.625866, 2.362520);
        \end{scope}
      \end{scope}
    \end{tikzoverlay}};
\end{tikzpicture}


==> plots/density_on_circle.tex <==
\begin{tikzoverlay}[width=0.7\textwidth]{plots/images/density_on_circle.pdf}
  \begin{scope}[font=\scriptsize]
    \draw (50, 2) node[below, font=\footnotesize] {Angle $\theta$};
    
    \draw (15.896807, 6.712963) node[below] {$0.0$};
    \draw (28.064075, 6.712963) node[below] {$0.5$};
    \draw (40.231342, 6.712963) node[below] {$1.0$};
    \draw (52.398609, 6.712963) node[below] {$1.5$};
    \draw (64.565877, 6.712963) node[below] {$2.0$};
    \draw (76.733144, 6.712963) node[below] {$2.5$};
    \draw (88.900411, 6.712963) node[below] {$3.0$};
    \draw (10.879630, 8.333333) node[left] {$0.0$};
    \draw (10.879630, 17.872870) node[left] {$0.1$};
    \draw (10.879630, 27.412406) node[left] {$0.2$};
    \draw (10.879630, 36.951943) node[left] {$0.3$};
    \draw (10.879630, 46.491479) node[left] {$0.4$};
    \draw (10.879630, 56.031016) node[left] {$0.5$};
    
    % Internal axis coordinate system
    \begin{scope}[shift={(15.89680744, 8.33333333)},
      xscale=24.33453461, yscale=95.39536435, dashed,
      color=blue!50!black, line cap=round, line width=0.5pt]
      \coordinate (pi on three) at (1.0471975511965976, 0);
      
      \draw (pi on three) -- +(0, 0.489) node[above=-0.5, color=black] {$\pi/3$};
      \draw ($2*(pi on three)$) -- +(0, 0.489) node[above=-0.5, color=black] {$2\pi/3$};
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> plots/lyapunov.tex <==
\begin{tikzoverlay}[width=12cm]{plots/images/lyapunov.png}
  \begin{scope}[nmdstd, font=\scriptsize]
  \draw (20.031050, 4.590411) node[below] {$-1.0$};

  \draw (33.649506, 4.590411) node[below] {$-0.5$};

  \draw (47.267962, 4.590411) node[below] {$0.0$};

  \draw (60.886418, 4.590411) node[below] {$0.5$};

  \draw (74.504874, 4.590411) node[below] {$1.0$};

  \draw (7.617188, 11.556891) node[left] {$-1.0$};

  \draw (7.617188, 25.175347) node[left] {$-0.5$};

  \draw (7.617188, 38.793803) node[left] {$0.0$};

  \draw (7.617188, 52.412260) node[left] {$0.5$};

  \draw (7.617188, 66.030716) node[left] {$1.0$};
  
  \draw (89.197660, 13.269260) node[right] {$-0.90$};

  \draw (89.197660, 19.772329) node[right] {$-0.75$};

  \draw (89.197660, 26.275397) node[right] {$-0.60$};

  \draw (89.197660, 32.778465) node[right] {$-0.45$};

  \draw (89.197660, 39.281534) node[right] {$-0.30$};

  \draw (89.197660, 45.784602) node[right] {$-0.15$};

  \draw (89.197660, 52.287670) node[right] {$0.00$};

  \draw (89.197660, 58.790738) node[right] {$0.15$};

  \draw (89.197660, 65.293807) node[right] {$0.30$};

  \draw (89.197660, 71.796875) node[right] {$0.45$};
  % Internal axis coordinate system
  \begin{scope}[shift={(47.26796207, 38.79380342)},
                xscale=27.23691239, yscale=27.23691239]
      % \draw[red] (0, 0) circle (1);
  \end{scope}
  % Internal axis coordinate system
  \begin{scope}[shift={(84.37825521, 52.28767012)},
                xscale=3.30030716, yscale=19.50920488]
      %\draw[red] (0.000000, -1.000000) rectangle (1.000000, 0.450000);
              \end{scope}
  \end{scope}
\end{tikzoverlay}




==> plots/many_gen_braids_conway.tex <==
\begin{tikzoverlay}[width=0.7\textwidth]{plots/images/many_gen_braids_conway.png}
  \begin{scope}[font=\scriptsize]
    \draw (16.805556, 5.671296) node[below] {$-2$};
    \draw (31.157407, 5.671296) node[below] {$-1$};
    \draw (45.509259, 5.671296) node[below] {$0$};
    \draw (59.861111, 5.671296) node[below] {$1$};
    \draw (74.212963, 5.671296) node[below] {$2$};
    \draw (88.564815, 5.671296) node[below] {$3$};
    \draw (10.879630, 7.784722) node[left] {$-1.5$};
    \draw (10.879630, 14.960648) node[left] {$-1.0$};
    \draw (10.879630, 22.136574) node[left] {$-0.5$};
    \draw (10.879630, 29.312500) node[left] {$0.0$};
    \draw (10.879630, 36.488426) node[left] {$0.5$};
    \draw (10.879630, 43.664352) node[left] {$1.0$};
    \draw (10.879630, 50.840278) node[left] {$1.5$};
    % Internal axis coordinate system
    \begin{scope}[shift={(45.50925926, 29.31250000)},
      xscale=14.35185185, yscale=14.35185185]
      % \draw[red] (-1.904415, -1.213732) rectangle (2.914727, 1.213732);
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> plots/many_pos_braids.tex <==
\begin{tikzoverlay}[width=0.8\textwidth]{plots/images/many_pos_braids.png}
  \begin{scope}[font=\scriptsize]
    \draw (15.201246, 8.796296) node[below] {$-1.5$};
    \draw (29.500499, 8.796296) node[below] {$-1.0$};
    \draw (43.799753, 8.796296) node[below] {$-0.5$};
    \draw (58.099006, 8.796296) node[below] {$0.0$};
    \draw (72.398259, 8.796296) node[below] {$0.5$};
    \draw (86.697512, 8.796296) node[below] {$1.0$};
    \draw (10.879630, 13.276493) node[left] {$-1.0$};
    \draw (10.879630, 27.575747) node[left] {$-0.5$};
    \draw (10.879630, 41.875000) node[left] {$0.0$};
    \draw (10.879630, 56.174253) node[left] {$0.5$};
    \draw (10.879630, 70.473507) node[left] {$1.0$};
  \end{scope}

  % Internal axis coordinate system
  \begin{scope}[shift={(58.09900583, 41.87500000)},
                xscale=28.59850654, yscale=28.59850654]
      %\draw[red] (-1.478963, -0.999999) rectangle (0.999987, 0.999999);
  \end{scope}
\end{tikzoverlay}



==> plots/many_pos_braids_conway.tex <==
\begin{tikzoverlay}[width=0.7\textwidth]{plots/images/many_pos_braids_conway.png}
  \begin{scope}[font=\scriptsize]
    \draw (16.805556, 1.504630) node[below] {$-2$};
    \draw (31.157407, 1.504630) node[below] {$-1$};
    \draw (45.509259, 1.504630) node[below] {$0$};
    \draw (59.861111, 1.504630) node[below] {$1$};
    \draw (74.212963, 1.504630) node[below] {$2$};
    \draw (88.564815, 1.504630) node[below] {$3$};
    \draw (10.879630, 5.386574) node[left] {$-0.5$};
    \draw (10.879630, 12.562500) node[left] {$0.0$};
    \draw (10.879630, 19.738426) node[left] {$0.5$};
    % Internal axis coordinate system
    \begin{scope}[shift={(45.50925926, 12.56250000)},
      xscale=14.35185185, yscale=14.35185185]
      % \draw[red] (-2.155112, -0.338364) rectangle (1.999973, 0.338364);
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> plots/root-free-small.tex <==
\begin{tikzoverlay}[width=8cm]{plots/images/root-free-small.pdf}
  \begin{scope}[nmdstd, font=\scriptsize]
  \draw (24.092190, 12.708333) node[below] {$-1.0$};
  \draw (40.263688, 12.708333) node[below] {$-0.5$};
  \draw (56.435185, 12.708333) node[below] {$0.0$};
  \draw (72.606683, 12.708333) node[below] {$0.5$};
  \draw (88.778180, 12.708333) node[below] {$1.0$};
  \draw (16.000000, 20.800523) node[left] {$-1.0$};
  \draw (16.000000, 36.972021) node[left] {$-0.5$};
  \draw (16.000000, 53.143519) node[left] {$0.0$};
  \draw (16.000000, 69.315016) node[left] {$0.5$};
  \draw (16.000000, 85.486514) node[left] {$1.0$};
  \draw (62.7, 53) node[font=\small] {$\cT$};
\end{scope}
\end{tikzoverlay}



==> plots/root-free.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{tikzoverlay*}[width=0.5\textwidth]{plots/images/root-free.pdf}
    \draw (13.910590, 7.835937) node[below] {$-1.0$};
    \draw (33.959780, 7.835937) node[below] {$-0.5$};
    \draw (54.008970, 7.835937) node[below] {$0.0$};
    \draw (74.058160, 7.835937) node[below] {$0.5$};
    \draw (94.107350, 7.835937) node[below] {$1.0$};
    \draw (9.880208, 11.866319) node[left] {$-1.0$};
    \draw (9.880208, 31.915509) node[left] {$-0.5$};
    \draw (9.880208, 51.964699) node[left] {$0.0$};
    \draw (9.880208, 72.013889) node[left] {$0.5$};
    \draw (9.880208, 92.063079) node[left] {$1.0$};
    % Internal axis coordinate system
    \begin{scope}[shift={(54.00896991, 51.96469907)},
      xscale=40.09837963, yscale=40.09837963]
      % \draw[red] (-1.050000, -1.050000) rectangle (1.050000,
      % 1.050000);
      \draw (0.25, 0) node[font=\small] {$\cT$};
    \end{scope}
  \end{tikzoverlay*}
\end{tikzpicture}



==> plots/roots_gen_3braid.tex <==
\begin{tikzoverlay}[height=0.45\textwidth]{plots/images/roots_gen_3braid.pdf}
  \begin{scope}[font=\scriptsize]
    \draw (15.231815, 9.259259) node[below] {$-1$};
    \draw (35.810801, 9.259259) node[below] {$0$};
    \draw (50, 2) node[below, font=\footnotesize] {(b)};
    \draw (56.389788, 9.259259) node[below] {$1$};
    \draw (76.968774, 9.259259) node[below] {$2$};

    \draw (9.259259, 19.381521) node[left] {$-1.5$};
    \draw (9.259259, 29.671014) node[left] {$-1.0$};
    \draw (9.259259, 39.960507) node[left] {$-0.5$};
    \draw (9.259259, 50.250000) node[left] {$0.0$};
    \draw (9.259259, 60.539493) node[left] {$0.5$};
    \draw (9.259259, 70.828986) node[left] {$1.0$};
    \draw (9.259259, 81.118479) node[left] {$1.5$};
    
    % Internal axis coordinate system
    \begin{scope}[shift={(35.81080137, 50.25000000)},
      xscale=20.57898614, yscale=20.57898614]
      % \draw[red] (-0.795417, -1.667632) rectangle (2.295899, 1.667632);
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> plots/roots_pos_3braid.tex <==
\begin{tikzoverlay}[height=0.45\textwidth]{plots/images/roots_pos_3braid.pdf}
  \begin{scope}[font=\scriptsize]
    \draw (24.032419, 8.169935) node[below] {$-1.0$};
    \draw (39.643748, 8.169935) node[below] {$-0.5$};
    \draw (55.255078, 8.169935) node[below] {$0.0$};
    \draw (55.255078, 2) node[below, font=\footnotesize] {(a)};
    \draw (70.866408, 8.169935) node[below] {$0.5$};
    \draw (86.477737, 8.169935) node[below] {$1.0$};
    \draw (9.640523, 13.115576) node[left] {$-1.0$};
    \draw (9.640523, 28.726906) node[left] {$-0.5$};
    \draw (9.640523, 44.338235) node[left] {$0.0$};
    \draw (9.640523, 59.949565) node[left] {$0.5$};
    \draw (9.640523, 75.560895) node[left] {$1.0$};
    % Internal axis coordinate system
    \begin{scope}[shift={(55.25507798, 44.33823529)},
      xscale=31.22265937, yscale=31.22265937]
      % \draw[red] (-1.256535, -0.999986) rectangle (0.999985, 0.999986);
    \end{scope}
  \end{scope}
\end{tikzoverlay}


==> plots/sig_dist.tex <==
\begin{tikzpicture}[nmdstd]
  \begin{tikzoverlay*}[width=0.8\textwidth]{plots/images/sig_dist_8bit.png}
    \draw (8.706597, 4.531250) node[below] {$0$};
    \draw (20.183972, 4.531250) node[below] {$2,000$};
    \draw (31.661346, 4.531250) node[below] {$4,000$};
    \draw (43.138721, 4.531250) node[below] {$6,000$};
    \draw (50, 0) node[below, font=\small] {$\#w = \deg(\Delta_\what)
      + 2$};
    \draw (54.616095, 4.531250) node[below] {$8,000$};
    \draw (66.093470, 4.531250) node[below] {$10,000$};
    \draw (77.570845, 4.531250) node[below] {$12,000$};
    \draw (89.048219, 4.531250) node[below] {$14,000$};
    \draw (7.187500, 6.050347) node[left] {$0.67$};
    \draw (7.187500, 19.199653) node[left] {$0.68$};
    \draw (7.187500, 32.348958) node[left] {$0.69$};
    \draw (0, 38) node[left, font=\small] {$\displaystyle
      \frac{\abs{\sigma_\what(-1)}}{\deg(\Delta_\what)}$};
    \draw (7.187500, 45.498264) node[left] {$0.70$};
    \draw (7.187500, 58.647569) node[left] {$0.71$};
    \draw (7.187500, 71.796875) node[left] {$0.72$};
  
    % Internal axis coordinate system
    \begin{scope}[shift={(8.70659722, -874.95312500)},
      xscale=0.00573869, yscale=1314.93055556]
      % \draw[red] (446.000000, 0.664062) rectangle (15300.000000, 0.730612);
    \end{scope}
  \end{tikzoverlay*}
\end{tikzpicture}



==> plots/spectral_on_circle.tex <==
\begin{tikzoverlay}[width=0.7\textwidth]{plots/images/spectral_on_circle.pdf}
  \begin{scope}[font=\scriptsize]
    \draw (18.741983, 6.712963) node[below] {$2.0$};
    \draw (31.225948, 6.712963) node[below] {$2.2$};
    \draw (43.709914, 6.712963) node[below] {$2.4$};
    \draw (56.193880, 6.712963) node[below] {$2.6$};
    \draw (68.677845, 6.712963) node[below] {$2.8$};
    \draw (81.161811, 6.712963) node[below] {$3.0$};
    \draw (10.879630, 9.094316) node[left] {$0$};
    \draw (10.879630, 16.728796) node[left] {$5$};
    \draw (10.879630, 24.363277) node[left] {$10$};
    \draw (10.879630, 31.997757) node[left] {$15$};
    \draw (10.879630, 39.632237) node[left] {$20$};
    \draw (10.879630, 47.266718) node[left] {$25$};
    \draw (10.879630, 54.901198) node[left] {$30$};
    \draw (50, 3) node[below, font=\footnotesize] {Angle $\theta$};
    \draw (5, 32) node[left, font=\footnotesize] {$\rho_w(e^{i \theta})$};
    % Internal axis coordinate system
    \begin{scope}[shift={(-106.09767338, 9.09431606)},
      xscale=62.41982809, yscale=1.52689606,
      dashed, color=blue!50!black, line cap=round, line width=0.5pt]]
      \coordinate (pi on three) at (1.0471975511965976, -0.2);
      \draw ($2*(pi on three)$) -- +(0, 29)
            node[above=-0.5, color=black] {$\theta = 2\pi/3$};
      \draw (1.9, 1) -- (2.9, 1) node[right, color=black] {$\rho_w = 1$};
    \end{scope}
  \end{scope}
\end{tikzoverlay}



==> plots/spectral_on_line.tex <==
\begin{tikzoverlay}[width=0.7\textwidth]{plots/images/spectral_on_line.pdf}
  \begin{scope}[font=\scriptsize]
    \draw (20.000000, 6.712963) node[below] {$-0.4$};
    \draw (30.000000, 6.712963) node[below] {$-0.2$};
    \draw (40.000000, 6.712963) node[below] {$0.0$};
    \draw (50.000000, 6.712963) node[below] {$0.2$};
    \draw (60.000000, 6.712963) node[below] {$0.4$};
    \draw (70.000000, 6.712963) node[below] {$0.6$};
    \draw (80.000000, 6.712963) node[below] {$0.8$};
    \draw (90.000000, 6.712963) node[below] {$1.0$};
    \draw (10.879630, 8.333333) node[left] {$0.0$};
    \draw (10.879630, 14.625000) node[left] {$0.2$};
    \draw (10.879630, 20.916667) node[left] {$0.4$};
    \draw (10.879630, 27.208333) node[left] {$0.6$};
    \draw (10.879630, 33.500000) node[left] {$0.8$};
    \draw (10.879630, 39.791667) node[left] {$1.0$};
    \draw (10.879630, 46.083333) node[left] {$1.2$};
    \draw (10.879630, 52.375000) node[left] {$1.4$};
    \draw (10.879630, 58.666667) node[left] {$1.6$};
    \draw (50, 2) node[below, font=\footnotesize] {$x \in \R$};
    \draw (5, 33.5) node[left, font=\footnotesize] {$\rho_w(x)$};
    % Internal axis coordinate system
    \begin{scope}[shift={(40.00000000, 8.33333333)}, xscale=50.00000000, yscale=31.45833333]
      % \draw[red] (-0.550000, 0.002028) rectangle (1.000000, 1.536703);
    \end{scope}
  \end{scope}
\end{tikzoverlay}


